Causal Analysis of Failures of Cyber-Physical Systems with Continuous Inputs

Modern autonomous Cyber-Physical Systems (CPSs), such as self-driving cars, operate in increasingly complex environments while expected to maintain high reliability. The black-box nature of many of these systems makes it impossible to fully verify their behavior prior to deployment. When a failure occurs, it is important to analyze it to guide improvements to system robustness. A recent work introduced the novel concept of leveraging the framework of actual causality for CPS failure explanation. However, that work considered only a discrete, binary causal model that cannot capture continuous changes in system inputs. In this paper, we address these limitations by extending the actual causality framework with the notion of distance to account for the continuous characteristics of the system. Specifically, we introduce the novel concepts of distance-weighted actual cause and distance-weighted degree of responsibility, enabling causal influence to account for the magnitude of changes required to avoid a failure, rather than only its cardinality. While motivated by the continuous nature of CPSs, this constitutes a general extension of the theory of actual causality and enables more fine-grained analysis of continuous inputs in any causal model. Building on these notions, we present an efficient, practical, system-agnostic explanation-derivation algorithm that uses distance-weighted responsibility to guide the explanation search. We experimentally evaluate our approach across a number of environments from two autonomous-driving simulators with black-box neural controllers. The results show that the proposed extension provides more effective guidance than the current discrete approach.

==> chamfer_results/multiple_explanations_plot.tex <==
% ------------------------------------------------------------------
% Plot styles
% ------------------------------------------------------------------
\pgfplotsset{
    discrete/.style={
        color=red!80,
        thick,
        mark=square*,
        mark size=1.2pt
    },
    distanceplot/.style={
        color=blue!80,
        thick,
        mark=triangle*,
        mark size=1.4pt
    }
}

% ------------------------------------------------------------------
% Plot
% ------------------------------------------------------------------

\begin{figure*}[t]
    \centering

    \begin{tikzpicture}

        \begin{groupplot}[
            group style={
                group name=respplots,
                group size=5 by 15,
                horizontal sep=3mm,
                vertical sep=4mm
            },
            width=0.25\textwidth,
            height=0.152\textwidth,
            xmin=0,
            xmax=1,
            ymin=0,
            ymax=1,
            xtick={0,0.2,0.4,0.6,0.8,1.0},
            ytick={0,0.2,0.4,0.6,0.8,1.0},
            tick align=outside,
            tick pos=left,
            grid=major,
            grid style={black!10},
            axis line style={black!60},
            tick label style={
                font=\scriptsize
            },
            label style={
                font=\small
            },
            title style={
                font=\small
            }
        ]

        % ============================================================
        % ROW 1: Sin-SN
        % ============================================================

        \nextgroupplot[
            title={10},
            ylabel={Coverage},
            xticklabels=\empty,
            legend columns=2,
            legend to name=responsibilitylegendchamfer,
            legend style={
                font=\small,
                draw=none,
                /tikz/every even column/.append style={
                    column sep=5mm
                }
            }
        ]
        \plotresponsibilitywithlegend{results/chamfer/sinusoidal_short_narrow_combined_responsibility_multiple_explanations_results_10_simulation.csv}

        \nextgroupplot[title={11},xticklabels=\empty,yticklabels=\empty]
        \plotresponsibility{results/chamfer/sinusoidal_short_narrow_combined_responsibility_multiple_explanations_results_11_simulation.csv}

        \nextgroupplot[title={12},xticklabels=\empty,yticklabels=\empty]
        \plotresponsibility{results/chamfer/sinusoidal_short_narrow_combined_responsibility_multiple_explanations_results_12_simulation.csv}

        \nextgroupplot[title={13},xticklabels=\empty,yticklabels=\empty]
        \plotresponsibility{results/chamfer/sinusoidal_short_narrow_combined_responsibility_multiple_explanations_results_13_simulation.csv}

        \nextgroupplot[title={14},xticklabels=\empty,yticklabels=\empty]
        \plotresponsibility{results/chamfer/sinusoidal_short_narrow_combined_responsibility_multiple_explanations_results_14_simulation.csv}


        % ============================================================
        % ROW 2: Sin-SW
        % ============================================================

        \nextgroupplot[ylabel={Coverage},xticklabels=\empty]
        \plotresponsibility{results/chamfer/sinusoidal_short_wide_combined_responsibility_multiple_explanations_results_10_simulation.csv}

        \nextgroupplot[xticklabels=\empty,yticklabels=\empty]
        \plotresponsibility{results/chamfer/sinusoidal_short_wide_combined_responsibility_multiple_explanations_results_11_simulation.csv}

        \nextgroupplot[xticklabels=\empty,yticklabels=\empty]
        \plotresponsibility{results/chamfer/sinusoidal_short_wide_combined_responsibility_multiple_explanations_results_12_simulation.csv}

        \nextgroupplot[xticklabels=\empty,yticklabels=\empty]
        \plotresponsibility{results/chamfer/sinusoidal_short_wide_combined_responsibility_multiple_explanations_results_13_simulation.csv}

        \nextgroupplot[xticklabels=\empty,yticklabels=\empty]
        \plotresponsibility{results/chamfer/sinusoidal_short_wide_combined_responsibility_multiple_explanations_results_14_simulation.csv}


        % ============================================================
        % ROW 3: Sin-LN
        % ============================================================

        \nextgroupplot[ylabel={Coverage},xticklabels=\empty]
        \plotresponsibility{results/chamfer/sinusoidal_long_narrow_combined_responsibility_multiple_explanations_results_10_simulation.csv}

        \nextgroupplot[xticklabels=\empty,yticklabels=\empty]
        \plotresponsibility{results/chamfer/sinusoidal_long_narrow_combined_responsibility_multiple_explanations_results_11_simulation.csv}

        \nextgroupplot[xticklabels=\empty,yticklabels=\empty]
        \plotresponsibility{results/chamfer/sinusoidal_long_narrow_combined_responsibility_multiple_explanations_results_12_simulation.csv}

        \nextgroupplot[xticklabels=\empty,yticklabels=\empty]
        \plotresponsibility{results/chamfer/sinusoidal_long_narrow_combined_responsibility_multiple_explanations_results_13_simulation.csv}

        \nextgroupplot[xticklabels=\empty,yticklabels=\empty]
        \plotresponsibility{results/chamfer/sinusoidal_long_narrow_combined_responsibility_multiple_explanations_results_14_simulation.csv}


        % ============================================================
        % ROW 4: Sin-LW
        % ============================================================

        \nextgroupplot[ylabel={Coverage},xticklabels=\empty]
        \plotresponsibility{results/chamfer/sinusoidal_long_wide_combined_responsibility_multiple_explanations_results_10_simulation.csv}

        \nextgroupplot[xticklabels=\empty,yticklabels=\empty]
        \plotresponsibility{results/chamfer/sinusoidal_long_wide_combined_responsibility_multiple_explanations_results_11_simulation.csv}

        \nextgroupplot[xticklabels=\empty,yticklabels=\empty]
        \plotresponsibility{results/chamfer/sinusoidal_long_wide_combined_responsibility_multiple_explanations_results_12_simulation.csv}

        \nextgroupplot[xticklabels=\empty,yticklabels=\empty]
        \plotresponsibility{results/chamfer/sinusoidal_long_wide_combined_responsibility_multiple_explanations_results_13_simulation.csv}

        \nextgroupplot[xticklabels=\empty,yticklabels=\empty]
        \plotresponsibility{results/chamfer/sinusoidal_long_wide_combined_responsibility_multiple_explanations_results_14_simulation.csv}


        % ============================================================
        % ROW 5: Seg-SN
        % ============================================================

        \nextgroupplot[ylabel={Coverage},xticklabels=\empty]
        \plotresponsibility{results/chamfer/segmented_short_narrow_combined_responsibility_multiple_explanations_results_10_simulation.csv}

        \nextgroupplot[xticklabels=\empty,yticklabels=\empty]
        \plotresponsibility{results/chamfer/segmented_short_narrow_combined_responsibility_multiple_explanations_results_11_simulation.csv}

        \nextgroupplot[xticklabels=\empty,yticklabels=\empty]
        \plotresponsibility{results/chamfer/segmented_short_narrow_combined_responsibility_multiple_explanations_results_12_simulation.csv}

        \nextgroupplot[xticklabels=\empty,yticklabels=\empty]
        \plotresponsibility{results/chamfer/segmented_short_narrow_combined_responsibility_multiple_explanations_results_13_simulation.csv}

        \nextgroupplot[xticklabels=\empty,yticklabels=\empty]
        \plotresponsibility{results/chamfer/segmented_short_narrow_combined_responsibility_multiple_explanations_results_14_simulation.csv}


        % ============================================================
        % ROW 6: Seg-SW
        % ============================================================

        \nextgroupplot[ylabel={Coverage},xticklabels=\empty]
        \plotresponsibility{results/chamfer/segmented_short_wide_combined_responsibility_multiple_explanations_results_10_simulation.csv}

        \nextgroupplot[xticklabels=\empty,yticklabels=\empty]
        \plotresponsibility{results/chamfer/segmented_short_wide_combined_responsibility_multiple_explanations_results_11_simulation.csv}

        \nextgroupplot[xticklabels=\empty,yticklabels=\empty]
        \plotresponsibility{results/chamfer/segmented_short_wide_combined_responsibility_multiple_explanations_results_12_simulation.csv}

        \nextgroupplot[xticklabels=\empty,yticklabels=\empty]
        \plotresponsibility{results/chamfer/segmented_short_wide_combined_responsibility_multiple_explanations_results_13_simulation.csv}

        \nextgroupplot[xticklabels=\empty,yticklabels=\empty]
        \plotresponsibility{results/chamfer/segmented_short_wide_combined_responsibility_multiple_explanations_results_14_simulation.csv}


        % ============================================================
        % ROW 7: Seg-LN
        % ============================================================

        \nextgroupplot[ylabel={Coverage},xticklabels=\empty]
        \plotresponsibility{results/chamfer/segmented_long_narrow_combined_responsibility_multiple_explanations_results_10_simulation.csv}

        \nextgroupplot[xticklabels=\empty,yticklabels=\empty]
        \plotresponsibility{results/chamfer/segmented_long_narrow_combined_responsibility_multiple_explanations_results_11_simulation.csv}

        \nextgroupplot[xticklabels=\empty,yticklabels=\empty]
        \plotresponsibility{results/chamfer/segmented_long_narrow_combined_responsibility_multiple_explanations_results_12_simulation.csv}

        \nextgroupplot[xticklabels=\empty,yticklabels=\empty]
        \plotresponsibility{results/chamfer/segmented_long_narrow_combined_responsibility_multiple_explanations_results_13_simulation.csv}

        \nextgroupplot[xticklabels=\empty,yticklabels=\empty]
        \plotresponsibility{results/chamfer/segmented_long_narrow_combined_responsibility_multiple_explanations_results_14_simulation.csv}


        % ============================================================
        % ROW 8: Seg-LW
        % ============================================================

        \nextgroupplot[ylabel={Coverage},xticklabels=\empty]
        \plotresponsibility{results/chamfer/segmented_long_wide_combined_responsibility_multiple_explanations_results_10_simulation.csv}

        \nextgroupplot[xticklabels=\empty,yticklabels=\empty]
        \plotresponsibility{results/chamfer/segmented_long_wide_combined_responsibility_multiple_explanations_results_11_simulation.csv}

        \nextgroupplot[xticklabels=\empty,yticklabels=\empty]
        \plotresponsibility{results/chamfer/segmented_long_wide_combined_responsibility_multiple_explanations_results_12_simulation.csv}

        \nextgroupplot[xticklabels=\empty,yticklabels=\empty]
        \plotresponsibility{results/chamfer/segmented_long_wide_combined_responsibility_multiple_explanations_results_13_simulation.csv}

        \nextgroupplot[xticklabels=\empty,yticklabels=\empty]
        \plotresponsibility{results/chamfer/segmented_long_wide_combined_responsibility_multiple_explanations_results_14_simulation.csv}


        % ============================================================
        % ROW 9: LS-SN
        % ============================================================

        \nextgroupplot[ylabel={Coverage},xticklabels=\empty]
        \plotresponsibility{results/chamfer/lane_shift_short_narrow_combined_responsibility_multiple_explanations_results_10_simulation.csv}

        \nextgroupplot[xticklabels=\empty,yticklabels=\empty]
        \plotresponsibility{results/chamfer/lane_shift_short_narrow_combined_responsibility_multiple_explanations_results_11_simulation.csv}

        \nextgroupplot[xticklabels=\empty,yticklabels=\empty]
        \plotresponsibility{results/chamfer/lane_shift_short_narrow_combined_responsibility_multiple_explanations_results_12_simulation.csv}

        \nextgroupplot[xticklabels=\empty,yticklabels=\empty]
        \plotresponsibility{results/chamfer/lane_shift_short_narrow_combined_responsibility_multiple_explanations_results_13_simulation.csv}

        \nextgroupplot[xticklabels=\empty,yticklabels=\empty]
        \plotresponsibility{results/chamfer/lane_shift_short_narrow_combined_responsibility_multiple_explanations_results_14_simulation.csv}


        % ============================================================
        % ROW 10: LS-SW
        % ============================================================

        \nextgroupplot[ylabel={Coverage},xticklabels=\empty]
        \plotresponsibility{results/chamfer/lane_shift_short_wide_combined_responsibility_multiple_explanations_results_10_simulation.csv}

        \nextgroupplot[xticklabels=\empty,yticklabels=\empty]
        \plotresponsibility{results/chamfer/lane_shift_short_wide_combined_responsibility_multiple_explanations_results_11_simulation.csv}

        \nextgroupplot[xticklabels=\empty,yticklabels=\empty]
        \plotresponsibility{results/chamfer/lane_shift_short_wide_combined_responsibility_multiple_explanations_results_12_simulation.csv}

        \nextgroupplot[xticklabels=\empty,yticklabels=\empty]
        \plotresponsibility{results/chamfer/lane_shift_short_wide_combined_responsibility_multiple_explanations_results_13_simulation.csv}

        \nextgroupplot[xticklabels=\empty,yticklabels=\empty]
        \plotresponsibility{results/chamfer/lane_shift_short_wide_combined_responsibility_multiple_explanations_results_14_simulation.csv}


        % ============================================================
        % ROW 11: LS-LN
        % ============================================================

        \nextgroupplot[ylabel={Coverage},xticklabels=\empty]
        \plotresponsibility{results/chamfer/lane_shift_long_narrow_combined_responsibility_multiple_explanations_results_10_simulation.csv}

        \nextgroupplot[xticklabels=\empty,yticklabels=\empty]
        \plotresponsibility{results/chamfer/lane_shift_long_narrow_combined_responsibility_multiple_explanations_results_11_simulation.csv}

        \nextgroupplot[xticklabels=\empty,yticklabels=\empty]
        \plotresponsibility{results/chamfer/lane_shift_long_narrow_combined_responsibility_multiple_explanations_results_12_simulation.csv}

        \nextgroupplot[xticklabels=\empty,yticklabels=\empty]
        \plotresponsibility{results/chamfer/lane_shift_long_narrow_combined_responsibility_multiple_explanations_results_13_simulation.csv}

        \nextgroupplot[xticklabels=\empty,yticklabels=\empty]
        \plotresponsibility{results/chamfer/lane_shift_long_narrow_combined_responsibility_multiple_explanations_results_14_simulation.csv}


        % ============================================================
        % ROW 12: LS-LW
        % ============================================================

        \nextgroupplot[ylabel={Coverage},xticklabels=\empty]
        \plotresponsibility{results/chamfer/lane_shift_long_wide_combined_responsibility_multiple_explanations_results_10_simulation.csv}

        \nextgroupplot[xticklabels=\empty,yticklabels=\empty]
        \plotresponsibility{results/chamfer/lane_shift_long_wide_combined_responsibility_multiple_explanations_results_11_simulation.csv}

        \nextgroupplot[xticklabels=\empty,yticklabels=\empty]
        \plotresponsibility{results/chamfer/lane_shift_long_wide_combined_responsibility_multiple_explanations_results_12_simulation.csv}

        \nextgroupplot[xticklabels=\empty,yticklabels=\empty]
        \plotresponsibility{results/chamfer/lane_shift_long_wide_combined_responsibility_multiple_explanations_results_13_simulation.csv}

        \nextgroupplot[xticklabels=\empty,yticklabels=\empty]
        \plotresponsibility{results/chamfer/lane_shift_long_wide_combined_responsibility_multiple_explanations_results_14_simulation.csv}


        % ============================================================
        % ROW 13: MetaDrive Curve
        % ============================================================

        \nextgroupplot[ylabel={Coverage},xticklabels=\empty]
        \plotresponsibility{results/chamfer/metadrive_curve_combined_responsibility_multiple_explanations_results_10_simulation.csv}

        \nextgroupplot[xticklabels=\empty,yticklabels=\empty]
        \plotresponsibility{results/chamfer/metadrive_curve_combined_responsibility_multiple_explanations_results_11_simulation.csv}

        \nextgroupplot[xticklabels=\empty,yticklabels=\empty]
        \plotresponsibility{results/chamfer/metadrive_curve_combined_responsibility_multiple_explanations_results_12_simulation.csv}

        \nextgroupplot[xticklabels=\empty,yticklabels=\empty]
        \plotresponsibility{results/chamfer/metadrive_curve_combined_responsibility_multiple_explanations_results_13_simulation.csv}

        \nextgroupplot[xticklabels=\empty,yticklabels=\empty]
        \plotresponsibility{results/chamfer/metadrive_curve_combined_responsibility_multiple_explanations_results_14_simulation.csv}


        % ============================================================
        % ROW 14: MetaDrive Straight
        % ============================================================

        \nextgroupplot[ylabel={Coverage},xticklabels=\empty]
        \plotresponsibility{results/chamfer/metadrive_straight_combined_responsibility_multiple_explanations_results_10_simulation.csv}

        \nextgroupplot[xticklabels=\empty,yticklabels=\empty]
        \plotresponsibility{results/chamfer/metadrive_straight_combined_responsibility_multiple_explanations_results_11_simulation.csv}

        \nextgroupplot[xticklabels=\empty,yticklabels=\empty]
        \plotresponsibility{results/chamfer/metadrive_straight_combined_responsibility_multiple_explanations_results_12_simulation.csv}

        \nextgroupplot[xticklabels=\empty,yticklabels=\empty]
        \plotresponsibility{results/chamfer/metadrive_straight_combined_responsibility_multiple_explanations_results_13_simulation.csv}

        \nextgroupplot[xticklabels=\empty,yticklabels=\empty]
        \plotresponsibility{results/chamfer/metadrive_straight_combined_responsibility_multiple_explanations_results_14_simulation.csv}


        % ============================================================
        % ROW 15: MetaDrive Mixed
        % ============================================================

        \nextgroupplot[
            xlabel={Obstacles},
            ylabel={Coverage}
        ]
        \plotresponsibility{results/chamfer/metadrive_mixed_combined_responsibility_multiple_explanations_results_10_simulation.csv}

        \nextgroupplot[
            xlabel={Obstacles},
            yticklabels=\empty
        ]
        \plotresponsibility{results/chamfer/metadrive_mixed_combined_responsibility_multiple_explanations_results_11_simulation.csv}

        \nextgroupplot[
            xlabel={Obstacles},
            yticklabels=\empty
        ]
        \plotresponsibility{results/chamfer/metadrive_mixed_combined_responsibility_multiple_explanations_results_12_simulation.csv}

        \nextgroupplot[
            xlabel={Obstacles},
            yticklabels=\empty
        ]
        \plotresponsibility{results/chamfer/metadrive_mixed_combined_responsibility_multiple_explanations_results_13_simulation.csv}

        \nextgroupplot[
            xlabel={Obstacles},
            yticklabels=\empty
        ]
        \plotresponsibility{results/chamfer/metadrive_mixed_combined_responsibility_multiple_explanations_results_14_simulation.csv}

        \end{groupplot}


        % ============================================================
        % COLUMN GROUP LABEL
        % ============================================================

        \node[
            anchor=south,
            font=\small
        ] at ([yshift=8mm]
             $(respplots c1r1.north)!0.5!(respplots c5r1.north)$)
        {Number of obstacles};


        % ============================================================
        % ROW LABELS
        % ============================================================

        \node[rotate=90,anchor=south,font=\small]
        at ([xshift=-13mm]$(respplots c1r1.west)$) {Sin-SN};

        \node[rotate=90,anchor=south,font=\small]
        at ([xshift=-13mm]$(respplots c1r2.west)$) {Sin-SW};

        \node[rotate=90,anchor=south,font=\small]
        at ([xshift=-13mm]$(respplots c1r3.west)$) {Sin-LN};

        \node[rotate=90,anchor=south,font=\small]
        at ([xshift=-13mm]$(respplots c1r4.west)$) {Sin-LW};

        \node[rotate=90,anchor=south,font=\small]
        at ([xshift=-13mm]$(respplots c1r5.west)$) {Seg-SN};

        \node[rotate=90,anchor=south,font=\small]
        at ([xshift=-13mm]$(respplots c1r6.west)$) {Seg-SW};

        \node[rotate=90,anchor=south,font=\small]
        at ([xshift=-13mm]$(respplots c1r7.west)$) {Seg-LN};

        \node[rotate=90,anchor=south,font=\small]
        at ([xshift=-13mm]$(respplots c1r8.west)$) {Seg-LW};

        \node[rotate=90,anchor=south,font=\small]
        at ([xshift=-13mm]$(respplots c1r9.west)$) {LS-SN};

        \node[rotate=90,anchor=south,font=\small]
        at ([xshift=-13mm]$(respplots c1r10.west)$) {LS-SW};

        \node[rotate=90,anchor=south,font=\small]
        at ([xshift=-13mm]$(respplots c1r11.west)$) {LS-LN};

        \node[rotate=90,anchor=south,font=\small]
        at ([xshift=-13mm]$(respplots c1r12.west)$) {LS-LW};

        \node[rotate=90,anchor=south,font=\small]
        at ([xshift=-13mm]$(respplots c1r13.west)$) {Curve};

        \node[rotate=90,anchor=south,font=\small]
        at ([xshift=-13mm]$(respplots c1r14.west)$) {Straight};

        \node[rotate=90,anchor=south,font=\small]
        at ([xshift=-13mm]$(respplots c1r15.west)$) {Mixed};


        % ============================================================
        % COMMON LEGEND
        % ============================================================

        \node[
            anchor=north
        ] at ([yshift=-8mm]
             $(respplots c1r15.south)!0.5!(respplots c5r15.south)$)
        {\pgfplotslegendfromname{responsibilitylegendchamfer}};

    \end{tikzpicture}

    \caption{%
        Comparison of the discrete and distance-based rankings for
        different environments and numbers of obstacles.
    }
    \label{fig:responsibility-coverage-chamfer}

\end{figure*}

==> multiple_explanations_plot_all.tex <==
% ------------------------------------------------------------------
% Plot styles
% ------------------------------------------------------------------
\pgfplotsset{
    discrete/.style={
        color=red!80,
        thick,
        mark=square*,
        mark size=1.2pt
    },
    distanceplot/.style={
        color=blue!80,
        thick,
        mark=triangle*,
        mark size=1.4pt
    }
}

% ------------------------------------------------------------------
% Plot
% ------------------------------------------------------------------

\begin{figure*}[t]
    \centering

    \begin{tikzpicture}

        \begin{groupplot}[
            group style={
                group name=respplots,
                group size=5 by 15,
                horizontal sep=3mm,
                vertical sep=4mm
            },
            width=0.25\textwidth,
            height=0.152\textwidth,
            xmin=0,
            xmax=1,
            ymin=0,
            ymax=1,
            xtick={0,0.2,0.4,0.6,0.8,1.0},
            ytick={0,0.2,0.4,0.6,0.8,1.0},
            tick align=outside,
            tick pos=left,
            grid=major,
            grid style={black!10},
            axis line style={black!60},
            tick label style={
                font=\scriptsize
            },
            label style={
                font=\small
            },
            title style={
                font=\small
            }
        ]

        % ============================================================
        % ROW 1: Sin-SN
        % ============================================================

        \nextgroupplot[
            title={10},
            ylabel={Coverage},
            xticklabels=\empty,
            legend columns=2,
            legend to name=responsibilitylegendmultiple,
            legend style={
                font=\small,
                draw=none,
                /tikz/every even column/.append style={
                    column sep=5mm
                }
            }
        ]
        \plotresponsibilitywithlegend{results/sinusoidal_short_narrow_combined_responsibility_multiple_explanations_results_10.csv}

        \nextgroupplot[title={11},xticklabels=\empty,yticklabels=\empty]
        \plotresponsibility{results/sinusoidal_short_narrow_combined_responsibility_multiple_explanations_results_11.csv}

        \nextgroupplot[title={12},xticklabels=\empty,yticklabels=\empty]
        \plotresponsibility{results/sinusoidal_short_narrow_combined_responsibility_multiple_explanations_results_12.csv}

        \nextgroupplot[title={13},xticklabels=\empty,yticklabels=\empty]
        \plotresponsibility{results/sinusoidal_short_narrow_combined_responsibility_multiple_explanations_results_13.csv}

        \nextgroupplot[title={14},xticklabels=\empty,yticklabels=\empty]
        \plotresponsibility{results/sinusoidal_short_narrow_combined_responsibility_multiple_explanations_results_14.csv}


        % ============================================================
        % ROW 2: Sin-SW
        % ============================================================

        \nextgroupplot[ylabel={Coverage},xticklabels=\empty]
        \plotresponsibility{results/sinusoidal_short_wide_combined_responsibility_multiple_explanations_results_10.csv}

        \nextgroupplot[xticklabels=\empty,yticklabels=\empty]
        \plotresponsibility{results/sinusoidal_short_wide_combined_responsibility_multiple_explanations_results_11.csv}

        \nextgroupplot[xticklabels=\empty,yticklabels=\empty]
        \plotresponsibility{results/sinusoidal_short_wide_combined_responsibility_multiple_explanations_results_12.csv}

        \nextgroupplot[xticklabels=\empty,yticklabels=\empty]
        \plotresponsibility{results/sinusoidal_short_wide_combined_responsibility_multiple_explanations_results_13.csv}

        \nextgroupplot[xticklabels=\empty,yticklabels=\empty]
        \plotresponsibility{results/sinusoidal_short_wide_combined_responsibility_multiple_explanations_results_14.csv}


        % ============================================================
        % ROW 3: Sin-LN
        % ============================================================

        \nextgroupplot[ylabel={Coverage},xticklabels=\empty]
        \plotresponsibility{results/sinusoidal_long_narrow_combined_responsibility_multiple_explanations_results_10.csv}

        \nextgroupplot[xticklabels=\empty,yticklabels=\empty]
        \plotresponsibility{results/sinusoidal_long_narrow_combined_responsibility_multiple_explanations_results_11.csv}

        \nextgroupplot[xticklabels=\empty,yticklabels=\empty]
        \plotresponsibility{results/sinusoidal_long_narrow_combined_responsibility_multiple_explanations_results_12.csv}

        \nextgroupplot[xticklabels=\empty,yticklabels=\empty]
        \plotresponsibility{results/sinusoidal_long_narrow_combined_responsibility_multiple_explanations_results_13.csv}

        \nextgroupplot[xticklabels=\empty,yticklabels=\empty]
        \plotresponsibility{results/sinusoidal_long_narrow_combined_responsibility_multiple_explanations_results_14.csv}


        % ============================================================
        % ROW 4: Sin-LW
        % ============================================================

        \nextgroupplot[ylabel={Coverage},xticklabels=\empty]
        \plotresponsibility{results/sinusoidal_long_wide_combined_responsibility_multiple_explanations_results_10.csv}

        \nextgroupplot[xticklabels=\empty,yticklabels=\empty]
        \plotresponsibility{results/sinusoidal_long_wide_combined_responsibility_multiple_explanations_results_11.csv}

        \nextgroupplot[xticklabels=\empty,yticklabels=\empty]
        \plotresponsibility{results/sinusoidal_long_wide_combined_responsibility_multiple_explanations_results_12.csv}

        \nextgroupplot[xticklabels=\empty,yticklabels=\empty]
        \plotresponsibility{results/sinusoidal_long_wide_combined_responsibility_multiple_explanations_results_13.csv}

        \nextgroupplot[xticklabels=\empty,yticklabels=\empty]
        \plotresponsibility{results/sinusoidal_long_wide_combined_responsibility_multiple_explanations_results_14.csv}


        % ============================================================
        % ROW 5: Seg-SN
        % ============================================================

        \nextgroupplot[ylabel={Coverage},xticklabels=\empty]
        \plotresponsibility{results/segmented_short_narrow_combined_responsibility_multiple_explanations_results_10.csv}

        \nextgroupplot[xticklabels=\empty,yticklabels=\empty]
        \plotresponsibility{results/segmented_short_narrow_combined_responsibility_multiple_explanations_results_11.csv}

        \nextgroupplot[xticklabels=\empty,yticklabels=\empty]
        \plotresponsibility{results/segmented_short_narrow_combined_responsibility_multiple_explanations_results_12.csv}

        \nextgroupplot[xticklabels=\empty,yticklabels=\empty]
        \plotresponsibility{results/segmented_short_narrow_combined_responsibility_multiple_explanations_results_13.csv}

        \nextgroupplot[xticklabels=\empty,yticklabels=\empty]
        \plotresponsibility{results/segmented_short_narrow_combined_responsibility_multiple_explanations_results_14.csv}


        % ============================================================
        % ROW 6: Seg-SW
        % ============================================================

        \nextgroupplot[ylabel={Coverage},xticklabels=\empty]
        \plotresponsibility{results/segmented_short_wide_combined_responsibility_multiple_explanations_results_10.csv}

        \nextgroupplot[xticklabels=\empty,yticklabels=\empty]
        \plotresponsibility{results/segmented_short_wide_combined_responsibility_multiple_explanations_results_11.csv}

        \nextgroupplot[xticklabels=\empty,yticklabels=\empty]
        \plotresponsibility{results/segmented_short_wide_combined_responsibility_multiple_explanations_results_12.csv}

        \nextgroupplot[xticklabels=\empty,yticklabels=\empty]
        \plotresponsibility{results/segmented_short_wide_combined_responsibility_multiple_explanations_results_13.csv}

        \nextgroupplot[xticklabels=\empty,yticklabels=\empty]
        \plotresponsibility{results/segmented_short_wide_combined_responsibility_multiple_explanations_results_14.csv}


        % ============================================================
        % ROW 7: Seg-LN
        % ============================================================

        \nextgroupplot[ylabel={Coverage},xticklabels=\empty]
        \plotresponsibility{results/segmented_long_narrow_combined_responsibility_multiple_explanations_results_10.csv}

        \nextgroupplot[xticklabels=\empty,yticklabels=\empty]
        \plotresponsibility{results/segmented_long_narrow_combined_responsibility_multiple_explanations_results_11.csv}

        \nextgroupplot[xticklabels=\empty,yticklabels=\empty]
        \plotresponsibility{results/segmented_long_narrow_combined_responsibility_multiple_explanations_results_12.csv}

        \nextgroupplot[xticklabels=\empty,yticklabels=\empty]
        \plotresponsibility{results/segmented_long_narrow_combined_responsibility_multiple_explanations_results_13.csv}

        \nextgroupplot[xticklabels=\empty,yticklabels=\empty]
        \plotresponsibility{results/segmented_long_narrow_combined_responsibility_multiple_explanations_results_14.csv}


        % ============================================================
        % ROW 8: Seg-LW
        % ============================================================

        \nextgroupplot[ylabel={Coverage},xticklabels=\empty]
        \plotresponsibility{results/segmented_long_wide_combined_responsibility_multiple_explanations_results_10.csv}

        \nextgroupplot[xticklabels=\empty,yticklabels=\empty]
        \plotresponsibility{results/segmented_long_wide_combined_responsibility_multiple_explanations_results_11.csv}

        \nextgroupplot[xticklabels=\empty,yticklabels=\empty]
        \plotresponsibility{results/segmented_long_wide_combined_responsibility_multiple_explanations_results_12.csv}

        \nextgroupplot[xticklabels=\empty,yticklabels=\empty]
        \plotresponsibility{results/segmented_long_wide_combined_responsibility_multiple_explanations_results_13.csv}

        \nextgroupplot[xticklabels=\empty,yticklabels=\empty]
        \plotresponsibility{results/segmented_long_wide_combined_responsibility_multiple_explanations_results_14.csv}


        % ============================================================
        % ROW 9: LS-SN
        % ============================================================

        \nextgroupplot[ylabel={Coverage},xticklabels=\empty]
        \plotresponsibility{results/lane_shift_short_narrow_combined_responsibility_multiple_explanations_results_10.csv}

        \nextgroupplot[xticklabels=\empty,yticklabels=\empty]
        \plotresponsibility{results/lane_shift_short_narrow_combined_responsibility_multiple_explanations_results_11.csv}

        \nextgroupplot[xticklabels=\empty,yticklabels=\empty]
        \plotresponsibility{results/lane_shift_short_narrow_combined_responsibility_multiple_explanations_results_12.csv}

        \nextgroupplot[xticklabels=\empty,yticklabels=\empty]
        \plotresponsibility{results/lane_shift_short_narrow_combined_responsibility_multiple_explanations_results_13.csv}

        \nextgroupplot[xticklabels=\empty,yticklabels=\empty]
        \plotresponsibility{results/lane_shift_short_narrow_combined_responsibility_multiple_explanations_results_14.csv}


        % ============================================================
        % ROW 10: LS-SW
        % ============================================================

        \nextgroupplot[ylabel={Coverage},xticklabels=\empty]
        \plotresponsibility{results/lane_shift_short_wide_combined_responsibility_multiple_explanations_results_10.csv}

        \nextgroupplot[xticklabels=\empty,yticklabels=\empty]
        \plotresponsibility{results/lane_shift_short_wide_combined_responsibility_multiple_explanations_results_11.csv}

        \nextgroupplot[xticklabels=\empty,yticklabels=\empty]
        \plotresponsibility{results/lane_shift_short_wide_combined_responsibility_multiple_explanations_results_12.csv}

        \nextgroupplot[xticklabels=\empty,yticklabels=\empty]
        \plotresponsibility{results/lane_shift_short_wide_combined_responsibility_multiple_explanations_results_13.csv}

        \nextgroupplot[xticklabels=\empty,yticklabels=\empty]
        \plotresponsibility{results/lane_shift_short_wide_combined_responsibility_multiple_explanations_results_14.csv}


        % ============================================================
        % ROW 11: LS-LN
        % ============================================================

        \nextgroupplot[ylabel={Coverage},xticklabels=\empty]
        \plotresponsibility{results/lane_shift_long_narrow_combined_responsibility_multiple_explanations_results_10.csv}

        \nextgroupplot[xticklabels=\empty,yticklabels=\empty]
        \plotresponsibility{results/lane_shift_long_narrow_combined_responsibility_multiple_explanations_results_11.csv}

        \nextgroupplot[xticklabels=\empty,yticklabels=\empty]
        \plotresponsibility{results/lane_shift_long_narrow_combined_responsibility_multiple_explanations_results_12.csv}

        \nextgroupplot[xticklabels=\empty,yticklabels=\empty]
        \plotresponsibility{results/lane_shift_long_narrow_combined_responsibility_multiple_explanations_results_13.csv}

        \nextgroupplot[xticklabels=\empty,yticklabels=\empty]
        \plotresponsibility{results/lane_shift_long_narrow_combined_responsibility_multiple_explanations_results_14.csv}


        % ============================================================
        % ROW 12: LS-LW
        % ============================================================

        \nextgroupplot[ylabel={Coverage},xticklabels=\empty]
        \plotresponsibility{results/lane_shift_long_wide_combined_responsibility_multiple_explanations_results_10.csv}

        \nextgroupplot[xticklabels=\empty,yticklabels=\empty]
        \plotresponsibility{results/lane_shift_long_wide_combined_responsibility_multiple_explanations_results_11.csv}

        \nextgroupplot[xticklabels=\empty,yticklabels=\empty]
        \plotresponsibility{results/lane_shift_long_wide_combined_responsibility_multiple_explanations_results_12.csv}

        \nextgroupplot[xticklabels=\empty,yticklabels=\empty]
        \plotresponsibility{results/lane_shift_long_wide_combined_responsibility_multiple_explanations_results_13.csv}

        \nextgroupplot[xticklabels=\empty,yticklabels=\empty]
        \plotresponsibility{results/lane_shift_long_wide_combined_responsibility_multiple_explanations_results_14.csv}


        % ============================================================
        % ROW 13: MetaDrive Curve
        % ============================================================

        \nextgroupplot[ylabel={Coverage},xticklabels=\empty]
        \plotresponsibility{results/metadrive_curve_combined_responsibility_multiple_explanations_results_10.csv}

        \nextgroupplot[xticklabels=\empty,yticklabels=\empty]
        \plotresponsibility{results/metadrive_curve_combined_responsibility_multiple_explanations_results_11.csv}

        \nextgroupplot[xticklabels=\empty,yticklabels=\empty]
        \plotresponsibility{results/metadrive_curve_combined_responsibility_multiple_explanations_results_12.csv}

        \nextgroupplot[xticklabels=\empty,yticklabels=\empty]
        \plotresponsibility{results/metadrive_curve_combined_responsibility_multiple_explanations_results_13.csv}

        \nextgroupplot[xticklabels=\empty,yticklabels=\empty]
        \plotresponsibility{results/metadrive_curve_combined_responsibility_multiple_explanations_results_14.csv}


        % ============================================================
        % ROW 14: MetaDrive Straight
        % ============================================================

        \nextgroupplot[ylabel={Coverage},xticklabels=\empty]
        \plotresponsibility{results/metadrive_straight_combined_responsibility_multiple_explanations_results_10.csv}

        \nextgroupplot[xticklabels=\empty,yticklabels=\empty]
        \plotresponsibility{results/metadrive_straight_combined_responsibility_multiple_explanations_results_11.csv}

        \nextgroupplot[xticklabels=\empty,yticklabels=\empty]
        \plotresponsibility{results/metadrive_straight_combined_responsibility_multiple_explanations_results_12.csv}

        \nextgroupplot[xticklabels=\empty,yticklabels=\empty]
        \plotresponsibility{results/metadrive_straight_combined_responsibility_multiple_explanations_results_13.csv}

        \nextgroupplot[xticklabels=\empty,yticklabels=\empty]
        \plotresponsibility{results/metadrive_straight_combined_responsibility_multiple_explanations_results_14.csv}


        % ============================================================
        % ROW 15: MetaDrive Mixed
        % ============================================================

        \nextgroupplot[
            xlabel={Obstacles},
            ylabel={Coverage}
        ]
        \plotresponsibility{results/metadrive_mixed_combined_responsibility_multiple_explanations_results_10.csv}

        \nextgroupplot[
            xlabel={Obstacles},
            yticklabels=\empty
        ]
        \plotresponsibility{results/metadrive_mixed_combined_responsibility_multiple_explanations_results_11.csv}

        \nextgroupplot[
            xlabel={Obstacles},
            yticklabels=\empty
        ]
        \plotresponsibility{results/metadrive_mixed_combined_responsibility_multiple_explanations_results_12.csv}

        \nextgroupplot[
            xlabel={Obstacles},
            yticklabels=\empty
        ]
        \plotresponsibility{results/metadrive_mixed_combined_responsibility_multiple_explanations_results_13.csv}

        \nextgroupplot[
            xlabel={Obstacles},
            yticklabels=\empty
        ]
        \plotresponsibility{results/metadrive_mixed_combined_responsibility_multiple_explanations_results_14.csv}

        \end{groupplot}


        % ============================================================
        % COLUMN GROUP LABEL
        % ============================================================

        \node[
            anchor=south,
            font=\small
        ] at ([yshift=8mm]
             $(respplots c1r1.north)!0.5!(respplots c5r1.north)$)
        {Number of obstacles};


        % ============================================================
        % ROW LABELS
        % ============================================================

        \node[rotate=90,anchor=south,font=\small]
        at ([xshift=-13mm]$(respplots c1r1.west)$) {Sin-SN};

        \node[rotate=90,anchor=south,font=\small]
        at ([xshift=-13mm]$(respplots c1r2.west)$) {Sin-SW};

        \node[rotate=90,anchor=south,font=\small]
        at ([xshift=-13mm]$(respplots c1r3.west)$) {Sin-LN};

        \node[rotate=90,anchor=south,font=\small]
        at ([xshift=-13mm]$(respplots c1r4.west)$) {Sin-LW};

        \node[rotate=90,anchor=south,font=\small]
        at ([xshift=-13mm]$(respplots c1r5.west)$) {Seg-SN};

        \node[rotate=90,anchor=south,font=\small]
        at ([xshift=-13mm]$(respplots c1r6.west)$) {Seg-SW};

        \node[rotate=90,anchor=south,font=\small]
        at ([xshift=-13mm]$(respplots c1r7.west)$) {Seg-LN};

        \node[rotate=90,anchor=south,font=\small]
        at ([xshift=-13mm]$(respplots c1r8.west)$) {Seg-LW};

        \node[rotate=90,anchor=south,font=\small]
        at ([xshift=-13mm]$(respplots c1r9.west)$) {LS-SN};

        \node[rotate=90,anchor=south,font=\small]
        at ([xshift=-13mm]$(respplots c1r10.west)$) {LS-SW};

        \node[rotate=90,anchor=south,font=\small]
        at ([xshift=-13mm]$(respplots c1r11.west)$) {LS-LN};

        \node[rotate=90,anchor=south,font=\small]
        at ([xshift=-13mm]$(respplots c1r12.west)$) {LS-LW};

        \node[rotate=90,anchor=south,font=\small]
        at ([xshift=-13mm]$(respplots c1r13.west)$) {Curve};

        \node[rotate=90,anchor=south,font=\small]
        at ([xshift=-13mm]$(respplots c1r14.west)$) {Straight};

        \node[rotate=90,anchor=south,font=\small]
        at ([xshift=-13mm]$(respplots c1r15.west)$) {Mixed};


        % ============================================================
        % COMMON LEGEND
        % ============================================================

        \node[
            anchor=north
        ] at ([yshift=-8mm]
             $(respplots c1r15.south)!0.5!(respplots c5r15.south)$)
        {\pgfplotslegendfromname{responsibilitylegendmultiple}};

    \end{tikzpicture}

    \caption{%
        Comparison of the discrete and distance-based rankings for
        different environments and numbers of obstacles.
    }
    \label{fig:responsibility-coverage-all}

\end{figure*}
